A Rate-Distortion Analysis for Composite Sources Under Subsource-Dependent Fidelity Criteria

A composite source, consisting of multiple subsources and a memoryless switch, outputs one symbol at a time from the subsource selected by the switch. If some data should be encoded more accurately than other data from an information source, the composite source model is suitable because in this model different distortion constraints can be put on the subsources. In this context, we propose subsource-dependent fidelity criteria for composite sources and use them to formulate a rate-distortion problem. We solve the problem and obtain a single-letter expression for the rate-distortion function. Further rate-distortion analysis characterizes the performance of classify-then-compress (CTC) coding, which is frequently used in practice when subsource-dependent fidelity criteria are considered. Our analysis shows that CTC coding generally has performance loss relative to optimal coding, even if the classification is perfect. We also identify the cause of the performance loss, that is, class labels have to be reproduced in CTC coding. Last but not least, we show that the performance loss is negligible for asymptotically small distortion if CTC coding is appropriately designed and some mild conditions are satisfied.

==> figures/composite-source.tex <==
% cspell: words sourceell, subsource

\begin{tikzpicture}[
    block/.style = {draw, minimum height = 4ex, minimum width = 5em}]

    % 子信源
    \matrix[row sep = 1ex] {
        \node[block] (source1) {Subsource~1}; \\
        % ``ss'' 表示 ``subsource''.
        \node[block] (source2) {Subsource~2}; \\
        \node (dots) {$\vdots$}; \\
        \node[block] (sourceell) {Subsource~$L$}; \\};

    % 用小圆表示的开关及其右边的线
    \node[draw, inner sep = 0, minimum size = 0.7ex, shape = circle] (root) at
    ($ 0.5*(source1) + 0.5*(sourceell) + (9em, 0) $) {};
    \node[right] (state) at ($(sourceell) + (9em, 0) $)
    {State $S \in \{ 1 , 2 , \cdots , L \}$};
    \draw[->] (state) -- (root);
    \draw (root) -- ++(3em, 0) node[align = left, right]
    {Symbol $X$ produced\\by Subsource $S$};

    % 连接子信源和开关的线
    \path[name path = hs1] (source1) -- ++(9em, 0);
    % ``hs'' 表示 ``horizontal segment''.
    \path[name path = ss1] (root) -- ++(120: 5em);
    % ``ss'' 表示 ``sloped segment''.
    \draw[name intersections = {of = hs1 and ss1}] (source1) --
    (intersection-1) -- ($ (root) + (120: 2em) $);
    \path[name path = hs2] (source2) -- ++(9em, 0);
    \path[name path = ss2] (root) -- ++(160: 5em);
    \draw[name intersections = {of = hs2 and ss2}] (source2) --
    (intersection-1) -- ($ (root) + (160: 2em) $);
    \draw ($ (root) + (200: 2em) $) -- (root);
    \path[name path = hsell] (sourceell) -- ++(9em, 0);
    \path[name path = ssell] (root) -- ++(240: 5em);
    \draw[name intersections = {of = hsell and ssell}] (sourceell) --
    (intersection-1) -- ($ (root) + (240: 2em) $);
\end{tikzpicture}


==> figures/label-ctc-legend.tex <==
\begin{tikzpicture}[
    bit/.style = {
        draw,
        inner sep = 0,
        minimum height = 1ex,
        minimum width = 1ex
    },
    symbol/.style = {
        draw,
        inner sep = 0,
        minimum height = 2ex,
        minimum width = 1ex
    }
]
    \matrix[column sep = 1em] {
        \node[symbol] at (0, 0) {}; &
        \node[right] at (0, 0) {Class label}; \\
        \node[symbol, fill = cyan] at (0, 0) {}; &
        \node[right] at (0, 0) {Symbol in Class~$1$}; \\
        \node[symbol, fill = orange] at (0, 0) {}; &
        \node[right] at (0, 0) {Symbol in Class~$2$}; \\
        \node[bit] at (-2em, 0) {};
        \node[bit, fill = cyan] at (-1em, 0) {};
        \node[bit, fill = orange] at (0, 0) {}; &
        \node[right] at (0, 0) {Bits}; \\
    };
\end{tikzpicture}


==> figures/label-ctc.tex <==
% cspell: words bitstring

\begin{tikzpicture}[
    bit/.style = {
        draw,
        inner sep = 0,
        minimum height = 1ex,
        minimum width = 1ex
    },
    longblock/.style = {draw, minimum height = 4ex, minimum width = 6em},
    shortblock/.style = {draw, minimum height = 4ex, minimum width = 2em},
    symbol/.style = {
        draw,
        inner sep = 0,
        minimum height = 2ex,
        minimum width = 1ex
    }
]
    % 分类器, 编码器, 译码器和一些坐标
    \matrix[row sep = 2ex, column sep = 2.3em] {
        \coordinate (source); &
        \node[longblock] (classifier) {Classifier $c$}; &
        \coordinate (labels); &
        \node[shortblock] (label encoder) {$\tilde{f}$}; &
        &
        \node[shortblock] (label decoder) {$\tilde{\varphi}$}; &
        \coordinate (reproduced labels); &
        \node[longblock] (multiplexer) {Multiplexer}; &
        \coordinate (reproduced); \\
        &
        &
        \coordinate (symbols 1); &
        \node[shortblock] (encoder 1) {$f_{1}$}; &
        \coordinate (bit string); &
        \node[shortblock] (decoder 1) {$\varphi_{1}$}; &
        \coordinate (reproduced 1); &
        &
        \\
        &
        &
        \coordinate (symbols 2); &
        \node[shortblock] (encoder 2) {$f_{2}$}; &
        &
        \node[shortblock] (decoder 2) {$\varphi_{2}$}; &
        \coordinate (reproduced 2); &
        &
        \\
    };

    % 信源符号序列
    \begin{scope}[shift = (source), x = 1ex, y = 2ex]
        \foreach \x in {-2, 1} {
            \node[symbol, fill = cyan] at (\x, 0) {};
        }
        \foreach \x in {-1, 0, 2} {
            \node[symbol, fill = orange] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$x_{\ocnumbers{n}}$};
        \draw[->] (2.5, 0) -- (classifier);
    \end{scope}

    % 类别组成的序列
    \begin{scope}[shift = (labels), x = 1ex, y = 2ex]
        \foreach \x in {-2, -1, 0, 1, 2} {
            \node[symbol] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$u_{\ocnumbers{n}}$};
        \draw[->] (classifier) -- (-2.5, 0);
        \draw[->] (2.5, 0) -- (label encoder);
    \end{scope}

    % 第 1 类信源符号
    \begin{scope}[shift = (symbols 1), x = 1ex, y = 2ex]
        \foreach \x in {-0.5, 0.5} {
            \node[symbol, fill = cyan] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$x_{J ( 1 )}$};
        \draw[->] ($ (classifier.south) + (1em, 0) $) |- (-1, 0);
        \draw[->] (1, 0) -- (encoder 1);
    \end{scope}

    % 第 2 类信源符号
    \begin{scope}[shift = (symbols 2), x = 1ex, y = 2ex]
        \foreach \x in {-1, 0, 1} {
            \node[symbol, fill = orange] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$x_{J ( 2 )}$};
        \draw[->] ($ (classifier.south) + (-1em, 0) $) |- (-1.5, 0);
        \draw[->] (1.5, 0) -- (encoder 2);
    \end{scope}

    % 比特串
    \begin{scope}[shift = (bit string), x = 1ex, y = 1ex]
        \foreach \y in {7.5, 6.5, 5.5, 4.5} {
            \node[bit] at (0, \y) {};
        }
        \draw[->] (label encoder) -- (label encoder -| -0.5, 0)
        node[above left] {$\tilde{\boldsymbol{b}}$};
        \draw[->] (0.5, 0 |- label decoder) -- (label decoder);
        \foreach \y in {3.5, 2.5, ..., -0.5} {
            \node[bit, fill = cyan] at (0, \y) {};
        }
        \draw[->] (encoder 1) -- (-0.5, 0) node[above left]
        {$\boldsymbol{b}_{1}$};
        \draw[->] (0.5, 0) -- (decoder 1);
        \foreach \y in {-1.5, -2.5, ..., -7.5} {
            \node[bit, fill = orange] at (0, \y) {};
        }
        \draw[->] (encoder 2) -- (encoder 2 -| -0.5, 0) node[above left]
        {$\boldsymbol{b}_{2}$};
        \draw[->] (0.5, 0 |- decoder 2) -- (decoder 2);
    \end{scope}

    % 恢复的类别序列
    \begin{scope}[shift = (reproduced labels), x = 1ex, y = 2ex]
        \foreach \x in {-2, -1, ..., 2} {
            \node[symbol] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$u_{\ocnumbers{n}}$};
        \draw[->] (label decoder) -- (-2.5, 0);
        \draw[->] (2.5, 0) -- (multiplexer);
    \end{scope}

    % 恢复的第 1 类信源符号
    \begin{scope}[shift = (reproduced 1), x = 1ex, y = 2ex]
        \foreach \x in {-0.5, 0.5} {
            \node[symbol, fill = cyan] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$\hat{x}_{J ( 1 )}$};
        \draw[->] (decoder 1) -- (-1, 0);
        \draw[->] (1, 0) -| ($ (multiplexer.south) + (-1em, 0) $);
    \end{scope}

    % 恢复的第 2 类信源符号
    \begin{scope}[shift = (reproduced 2), x = 0.5em, y = 2ex]
        \foreach \x in {-1, 0, 1} {
            \node[symbol, fill = orange] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$\hat{x}_{J ( 2 )}$};
        \draw[->] (decoder 2) -- (-1.5, 0);
        \draw[->] (1.5, 0) -| ($ (multiplexer.south) + (1em, 0) $);
    \end{scope}

    % 恢复的信源符号序列
    \begin{scope}[shift = (reproduced), x = 0.5em, y = 2ex]
        \foreach \x in {-2, 1} {
            \node[symbol, fill = cyan] at (\x, 0) {};
        }
        \foreach \x in {-1, 0, 2} {
            \node[symbol, fill = orange] at (\x, 0) {};
        }
        \node[above] at (0, 0.5) {$\hat{x}_{\ocnumbers{n}}$};
        \draw[->] (multiplexer) -- (-2.5, 0);
    \end{scope}
\end{tikzpicture}


==> figures/position-ctc.tex <==
\begin{tikzpicture}[
    bit/.style = {
        draw,
        inner sep = 0,
        minimum height = 1ex,
        minimum width = 1ex
    },
    x = 1ex,
    y = 1ex
]
    \foreach \x in {0, 1, 2} {
        \node[bit] at (\x, 0) {};
    }
    \node[above] at (1, 0.5) {$\tilde{\boldsymbol{b}}_{1}$};
    \foreach \x in {3, 4, ..., 7} {
        \node[bit, fill = cyan] at (\x, 0) {};
    }
    \node[above] at (5, 0.5) {$\boldsymbol{b}_{1}$};
    \foreach \x in {8, 9, 10, 11} {
        \node[bit] at (\x, 0) {};
    }
    \node[above] at (9.5, 0.5) {$\tilde{\boldsymbol{b}}_{2}$};
    \foreach \x in {12, 13, ..., 18} {
        \node[bit, fill = orange] at (\x, 0) {};
    }
    \node[above] at (15, 0.5) {$\boldsymbol{b}_{2}$};
    \foreach \x in {19, 20, 21} {
        \node[bit] at (\x, 0) {};
    }
    \node[above] at (20, 0.5) {$\tilde{\boldsymbol{b}}_{3}$};
    \foreach \x in {22, 23, ..., 27} {
        \node[bit, fill = green] at (\x, 0) {};
    }
    \node[above] at (24.5, 0.5) {$\boldsymbol{b}_{3}$};
\end{tikzpicture}

